Idris TyRE: a dependently typed regex parser

Regular expressions -- regexes -- are widely used not only for validating, but also for parsing textual data. Generally, regex parsers output a loose structure, e.g. an unstructured list of matches, leaving it up to the user to validate the output's properties and transform it into the desired structure. Since the regex itself carries information about the structure, this design leads to unnecessary repetition. Radanne introduced typed regexes -- TyRE -- a type-indexed combinator layer that can be added on top of an existing regex engine. We extend Radanne's design, and implement a parser which maintains type-safety throughout all layers: the user-facing regexes; their internal, desugared, representation; its compiled finite-state automaton; and the automaton's associated instruction-set for constructing the parse-trees. We implemented TyRE in the dependently-typed language Idris 2.

==> generated/SedrisCode.tex <==

\ignore{
\begin{code}[numbers=left]
\IdrisKeyword{import}\KatlaSpace{}\IdrisModule{Data.Regex}\KatlaNewline{}
\IdrisKeyword{import}\KatlaSpace{}\IdrisModule{Data.Stream}\KatlaNewline{}
\IdrisKeyword{import}\KatlaSpace{}\IdrisModule{Data.SortedSet}\KatlaNewline{}
\IdrisKeyword{import}\KatlaSpace{}\IdrisModule{Data.List.Elem}\KatlaNewline{}
\IdrisKeyword{import}\KatlaSpace{}\IdrisModule{Data.DPair}\KatlaNewline{}
\IdrisKeyword{import}\KatlaSpace{}\IdrisModule{Sedris}\KatlaNewline{}
\KatlaNewline{}
\end{code}
}
\begin{code}[numbers=left]
\IdrisFunction{rename}\KatlaSpace{}\IdrisKeyword{:}\KatlaSpace{}\IdrisType{Script}\KatlaSpace{}\IdrisData{[<]}\KatlaSpace{}\IdrisData{IO}\KatlaNewline{}
\IdrisFunction{rename}\KatlaSpace{}\IdrisKeyword{=}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}TyRE\KatlaSpace{}for\KatlaSpace{}capturing\KatlaSpace{}the\KatlaSpace{}matching\KatlaSpace{}variables'\KatlaSpace{}names.}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\IdrisKeyword{let}\KatlaSpace{}\IdrisFunction{tyre}\KatlaSpace{}\IdrisKeyword{:}\KatlaSpace{}\IdrisType{TyRE}\KatlaSpace{}\IdrisKeyword{(}\IdrisType{Either}\KatlaSpace{}\IdrisKeyword{(}\IdrisType{Bool,}\KatlaSpace{}\IdrisType{String}\IdrisKeyword{)}\KatlaSpace{}\IdrisType{String}\IdrisKeyword{)}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{tyre}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisKeyword{let}\KatlaSpace{}\IdrisBound{endsWithSM}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisFunction{r}\KatlaSpace{}\IdrisData{"\KatlaSpace{}`([a\KatlaDash{}z]|[A\KatlaDash{}Z])+`SM\KatlaSpace{}"}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisBound{startsWithSM}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisFunction{r}\KatlaSpace{}\IdrisData{"\KatlaSpace{}((sm)|(SM))!`([A\KatlaDash{}Z]([a\KatlaDash{}z]|[A\KatlaDash{}Z])*)?`\KatlaSpace{}"}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisKeyword{in}\KatlaSpace{}\IdrisBound{startsWithSM}\KatlaSpace{}\IdrisData{<|>}\KatlaSpace{}\IdrisBound{endsWithSM}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}File\KatlaSpace{}script\KatlaSpace{}performing\KatlaSpace{}line\KatlaSpace{}by\KatlaSpace{}line\KatlaSpace{}substitutions.}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{fileScript}\KatlaSpace{}\IdrisKeyword{:}\KatlaSpace{}\IdrisType{String}\KatlaSpace{}\IdrisKeyword{\KatlaDash{}>}\KatlaSpace{}\IdrisType{FileScript}\KatlaSpace{}\IdrisData{[<]}\KatlaSpace{}\IdrisData{IO}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{fileScript}\KatlaSpace{}\IdrisBound{fileOut}\KatlaSpace{}\IdrisKeyword{=}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}for\KatlaSpace{}the\KatlaSpace{}first\KatlaSpace{}line\KatlaSpace{}clean\KatlaSpace{}the\KatlaSpace{}output\KatlaSpace{}file}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{[}\KatlaSpace{}\IdrisData{Line}\KatlaSpace{}\IdrisData{1}\KatlaSpace{}\IdrisData{?>}\KatlaSpace{}\IdrisData{ClearFile}\KatlaSpace{}\IdrisBound{fileOut}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}add\KatlaSpace{}spaces\KatlaSpace{}on\KatlaSpace{}both\KatlaSpace{}ends\KatlaSpace{}of\KatlaSpace{}the\KatlaSpace{}line}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{,}\KatlaSpace{}\IdrisData{>}\KatlaSpace{}\IdrisData{Exec}\KatlaSpace{}\IdrisKeyword{(\textbackslash{}}\IdrisBound{str}\KatlaSpace{}\IdrisKeyword{=>}\KatlaSpace{}\IdrisData{"\KatlaSpace{}"}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisBound{str}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisData{"\KatlaSpace{}"}\IdrisKeyword{)}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}replace\KatlaSpace{}all\KatlaSpace{}the\KatlaSpace{}matches\KatlaSpace{}in\KatlaSpace{}the\KatlaSpace{}line\KatlaSpace{}according\KatlaSpace{}to\KatlaSpace{}`toStr'}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{,}\KatlaSpace{}\IdrisData{>}\KatlaSpace{}\IdrisData{Replace}\KatlaSpace{}\IdrisKeyword{(}\IdrisData{AllRe}\KatlaSpace{}\IdrisFunction{tyre}\KatlaSpace{}\IdrisFunction{toStr}\IdrisKeyword{)}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}strip\KatlaSpace{}the\KatlaSpace{}additional\KatlaSpace{}spaces}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{,}\KatlaSpace{}\IdrisData{>}\KatlaSpace{}\IdrisData{Exec}\KatlaSpace{}\IdrisKeyword{(}\KatlaSpace{}\IdrisFunction{fastPack}\KatlaSpace{}\IdrisFunction{.}\KatlaSpace{}\IdrisFunction{reverse}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{.}\KatlaSpace{}\IdrisFunction{dropHead}\KatlaSpace{}\IdrisFunction{.}\KatlaSpace{}\IdrisFunction{reverse}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{.}\KatlaSpace{}\IdrisFunction{dropHead}\KatlaSpace{}\IdrisFunction{.}\KatlaSpace{}\IdrisFunction{fastUnpack}\IdrisKeyword{)}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}write\KatlaSpace{}the\KatlaSpace{}line\KatlaSpace{}to\KatlaSpace{}the\KatlaSpace{}output\KatlaSpace{}file}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{,}\KatlaSpace{}\IdrisData{>}\KatlaSpace{}\IdrisData{WriteTo}\KatlaSpace{}\IdrisBound{fileOut}\IdrisData{]}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\IdrisKeyword{in}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}the\KatlaSpace{}script\KatlaSpace{}with\KatlaSpace{}all\KatlaSpace{}the\KatlaSpace{}files\KatlaSpace{}for\KatlaSpace{}which\KatlaSpace{}we\KatlaSpace{}perform\KatlaSpace{}the\KatlaSpace{}substitutions}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{[}\KatlaSpace{}\IdrisData{["SM.idr"]}\KatlaSpace{}\IdrisData{*}\KatlaSpace{}\IdrisFunction{fileScript}\KatlaSpace{}\IdrisData{"MM.idr"}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{,}\KatlaSpace{}\IdrisData{["SMConstruction.idr"]}\KatlaSpace{}\IdrisData{*}\KatlaSpace{}\IdrisFunction{fileScript}\KatlaSpace{}\IdrisData{"MMConstruction.idr"}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{,}\KatlaSpace{}\IdrisData{["SMGroup.idr"]}\KatlaSpace{}\IdrisData{*}\KatlaSpace{}\IdrisFunction{fileScript}\KatlaSpace{}\IdrisData{"MMGroup.idr"}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisData{]}\KatlaSpace{}\IdrisKeyword{where}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{dropHead}\KatlaSpace{}\IdrisKeyword{:}\KatlaSpace{}\IdrisType{List}\KatlaSpace{}\IdrisType{Char}\KatlaSpace{}\IdrisKeyword{\KatlaDash{}>}\KatlaSpace{}\IdrisType{List}\KatlaSpace{}\IdrisType{Char}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{dropHead}\KatlaSpace{}\IdrisData{[]}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisData{[]}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{dropHead}\KatlaSpace{}\IdrisKeyword{(}\IdrisBound{x}\KatlaSpace{}\IdrisData{::}\KatlaSpace{}\IdrisBound{xs}\IdrisKeyword{)}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisBound{xs}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{|||\KatlaSpace{}A\KatlaSpace{}function\KatlaSpace{}that\KatlaSpace{}creates\KatlaSpace{}a\KatlaSpace{}substitution\KatlaSpace{}string\KatlaSpace{}for\KatlaSpace{}a\KatlaSpace{}match}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{toStr}\KatlaSpace{}\IdrisKeyword{:}\KatlaSpace{}\IdrisType{Either}\KatlaSpace{}\IdrisKeyword{(}\IdrisType{Bool,}\KatlaSpace{}\IdrisType{String}\IdrisKeyword{)}\KatlaSpace{}\IdrisType{String}\KatlaSpace{}\IdrisKeyword{\KatlaDash{}>}\KatlaSpace{}\IdrisType{String}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}`sm'\KatlaSpace{}at\KatlaSpace{}the\KatlaSpace{}beginning\KatlaSpace{}of\KatlaSpace{}the\KatlaSpace{}name,\KatlaSpace{}e.g.\KatlaSpace{}smToNFA}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{toStr}\KatlaSpace{}\IdrisKeyword{(}\IdrisData{Left}\KatlaSpace{}\IdrisKeyword{(}\IdrisData{True,}\KatlaSpace{}\IdrisBound{str}\IdrisKeyword{))}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisData{"\KatlaSpace{}mm"}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisBound{str}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisData{"\KatlaSpace{}"}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}`SM'\KatlaSpace{}at\KatlaSpace{}the\KatlaSpace{}beginning\KatlaSpace{}of\KatlaSpace{}the\KatlaSpace{}name,\KatlaSpace{}e.g.\KatlaSpace{}SMConstruction}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{toStr}\KatlaSpace{}\IdrisKeyword{(}\IdrisData{Left}\KatlaSpace{}\IdrisKeyword{(}\IdrisData{False,}\KatlaSpace{}\IdrisBound{str}\IdrisKeyword{))}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisData{"\KatlaSpace{}MM"}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisBound{str}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisData{"\KatlaSpace{}"}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisComment{\KatlaDash{}\KatlaDash{}\KatlaSpace{}`SM'\KatlaSpace{}at\KatlaSpace{}the\KatlaSpace{}end\KatlaSpace{}of\KatlaSpace{}the\KatlaSpace{}name,\KatlaSpace{}e.g.\KatlaSpace{}asSM}\KatlaNewline{}
\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\KatlaSpace{}\IdrisFunction{toStr}\KatlaSpace{}\IdrisKeyword{(}\IdrisData{Right}\KatlaSpace{}\IdrisBound{str}\IdrisKeyword{)}\KatlaSpace{}\IdrisKeyword{=}\KatlaSpace{}\IdrisData{"\KatlaSpace{}"}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisBound{str}\KatlaSpace{}\IdrisFunction{++}\KatlaSpace{}\IdrisData{"MM\KatlaSpace{}"}\KatlaNewline{}
\end{code}



==> thompsons.tex <==
  \centering
  \begin{subfigure}[b]{0.49\textwidth}
      \centering
      \includegraphics[width=0.85\textwidth]{images/sm-construction/sm-pred.jpeg}
      \caption{Predicate on a single character.}
      \label{fig:sm-constructions:pred}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.49\textwidth}
      \centering
      \includegraphics[width=0.65\textwidth]{images/sm-construction/sm-eps.jpeg}
      \caption{$\epsilon$ --- matches an empty string}
      \label{fig:sm-constructions:eps}
  \end{subfigure}
  \hfill
  \begin{subfigure}[b]{0.49\textwidth}
      \centering
      \includegraphics[width=\textwidth]{images/sm-construction/sm-alt.jpeg}
      \caption{\textbf{R$|$S} --- matches R or S}
      \label{fig:sm-constructions:alt}
  \end{subfigure}
  \begin{subfigure}[b]{0.49\textwidth}
      \centering
      \includegraphics[width=0.8\textwidth]{images/sm-construction/sm-star.jpeg}
      \caption{\textbf{R*} --- matches zero or more occurrences of R}
      \label{fig:sm-constructions:star}
  \end{subfigure}
  \begin{subfigure}[b]{\textwidth}
      \centering
      \includegraphics[width=\textwidth]{images/sm-construction/sm-concat.jpeg}
      \caption{\textbf{RS} --- matches R followed by S}
      \label{fig:sm-constructions:concat}
  \end{subfigure}
  \begin{subfigure}[b]{\textwidth}
    \centering
    \includegraphics[width=0.5\textwidth]{images/sm-construction/sm-conv.png}
    \caption{\IdrisData{Conv} f \textbf{R} --- matches R with shape transformation}
    \label{fig:sm-constructions:conv}
  \end{subfigure}

